The trap design of PENTATRAP

A novel Penning trap tower consisting of five compensated cylindrical Penning traps is developed for the PENTATRAP mass spectrometer at the Max-Planck-Institut f\"ur Kernphysik in Heidelberg, Germany. An analytical expression for the electrostatic potential inside the trap tower is derived to calculate standard Penning trap properties like the compensation of anharmonicities and an orthogonal geometry of the trap electrodes. Since the PENTATRAP project described in the preceding article aims for ultra high-precision mass-ratio measurements of highly charged ions up to uranium, systematic effects for highly charged ions inside the trap tower are considered for the design process as well. Finally, a limit due to remaining anharmonic shifts at large amplitudes is estimated for the resulting geometry, which is important for phase-sensitive measurements of the reduced cyclotron frequency of the ions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Se¥p 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

